HE-MAN -- Homomorphically Encrypted MAchine learning with oNnx models

Machine learning (ML) algorithms are increasingly important for the success of products and services, especially considering the growing amount and availability of data. This also holds for areas handling sensitive data, e.g. applications processing medical data or facial images. However, people are reluctant to pass their personal sensitive data to a ML service provider. At the same time, service providers have a strong interest in protecting their intellectual property and therefore refrain from publicly sharing their ML model. Fully homomorphic encryption (FHE) is a promising technique to enable individuals using ML services without giving up privacy and protecting the ML model of service providers at the same time. Despite steady improvements, FHE is still hardly integrated in today's ML applications. We introduce HE-MAN, an open-source two-party machine learning toolset for privacy preserving inference with ONNX models and homomorphically encrypted data. Both the model and the input data do not have to be disclosed. HE-MAN abstracts cryptographic details away from the users, thus expertise in FHE is not required for either party. HE-MAN 's security relies on its underlying FHE schemes. For now, we integrate two different homomorphic encryption schemes, namely Concrete and TenSEAL. Compared to prior work, HE-MAN supports a broad range of ML models in ONNX format out of the box without sacrificing accuracy. We evaluate the performance of our implementation on different network architectures classifying handwritten digits and performing face recognition and report accuracy and latency of the homomorphically encrypted inference. Cryptographic parameters are automatically derived by the tools. We show that the accuracy of HE-MAN is on par with models using plaintext input while inference latency is several orders of magnitude higher compared to the plaintext case.

==> fig_architecture.tex <==
\begin{tikzpicture}[
  scale=0.925,
  >=latex,
  every node/.style={transform shape, font={\footnotesize\sffamily}},
  neuron/.style={circle, inner sep=0pt, draw, minimum size=1.5mm, thick },
  arrstyle/.style={line width=1.25pt, color=black!75},
  toolnode/.style={draw,rectangle,inner sep=1mm,thick,minimum height=5mm,minimum width=22mm, font=\small},
  toolnodeoff/.style={toolnode,color=black!25},
  file/.style={draw,fill=white,text=black,line width=0.5pt,thick},
  clientfile/.style={file,minimum width=22mm,minimum height=5mm},
  publicfile/.style={file,minimum width=21mm},
  midwayfile/.style={midway,publicfile},
  stepnum/.style={draw,circle,inner sep=0.5mm,fill=white,thick}
  ]
  
  % Inference Tool Server
  \node[rectangle,draw,very thick,minimum height=50mm,minimum width=30mm] at (4,2.5) (itool) {};
  \node[rectangle,draw,thick, minimum width=30mm,anchor=north] (itool-label) at (itool.north) {\normalsize HE-MAN};
  \node[toolnode,below=2mm of itool-label] (keyspec) {\texttt{KeyParams} \faKey};
  \node[toolnodeoff,below=10mm of itool-label] (keygen) {\texttt{KeyGen} \faKey};
  \node[toolnodeoff,below=18mm of itool-label] (encrypt) {\texttt{Encrypt} \faLock};
  \node[toolnode,below=26mm of itool-label,minimum height=8mm] (inf) {\texttt{Inference}};
  \node[toolnodeoff,below=37mm of itool-label] (decrypt) {\texttt{Decrypt} \faUnlockAlt};
  
  % Inference Tool Client
  \node[rectangle,draw,very thick,minimum height=50mm,minimum width=30mm, fill=white] at ($(itool)+(7.5,0)$) (itool-c) {};
  \node[rectangle,draw,thick, minimum width=30mm,anchor=north] (itool-label-c) at (itool-c.north) {\normalsize HE-MAN};
  \node[toolnodeoff,below=2mm of itool-label-c] (keyspec-c) {\texttt{KeyParams} \faKey};
  \node[toolnode,below=10mm of itool-label-c] (keygen-c) {\texttt{KeyGen} \faKey};
  \node[toolnode,below=18mm of itool-label-c] (encrypt-c) {\texttt{Encrypt} \faLock};
  \node[toolnodeoff,below=26mm of itool-label-c,minimum height=8mm] (inf-c) {\texttt{Inference}};
  \node[toolnode,below=37mm of itool-label-c] (decrypt-c) {\texttt{Decrypt} \faUnlockAlt};
  
  % Server data (calibration data)
  \node[clientfile] at ($(keygen)-(3.25,0)$) (calibration) {$\begin{array}{c}\mbox{Calibration}\\\mbox{Data}\end{array}$\;\faFilesO\;};
  \draw[->,arrstyle] (calibration) -- (keyspec.181);
  
  % Neural Network
  \node (nn-center) at ($(itool-label)-(3.25,0.15)$) {};
  % input layer
  \node[neuron] at ($(nn-center)+(-0.3,0)$) (n00) {};
  \node[neuron] at ($(n00)+(0,0.2)$) (n01) {};
  \node[neuron] at ($(n00)-(0,0.2)$) (n02) {};
  % hidden layer
  \node[neuron] at ($(nn-center)+(0,0.1)$) (n10) {};
  \node[neuron] at ($(n10)+(0,0.2)$) (n11) {};
  \node[neuron] at ($(n10)-(0,0.2)$) (n12) {};
  \node[neuron] at ($(n10)-(0,0.4)$) (n13) {};
  % output layer
  \node[neuron] at ($(nn-center)+(0.3,0)$) (n20) {};
  \node[neuron] at ($(n20)+(0,0.2)$) (n21) {};
  \node[neuron] at ($(n20)-(0,0.2)$) (n22) {};
  % L0 -> L1 and inputs
  \foreach \a in {0,1,2} {
    \draw[-,very thin] (n0\a) -- ++(-0.15,0);
    \foreach \b in {0,...,3}
      \draw[-,very thin] (n0\a) -- (n1\b);
  }
  % L1 -> L2 and outputs
  \foreach \a in {0,...,2} {
    \draw[-,very thin] (n2\a) -- ++(0.15,0);
    \foreach \b in {0,...,3}
      \draw[-,very thin] (n1\b) -- (n2\a);
  }
  % frame around NN
  \node[anchor=south,outer sep=0.5mm] at (n11.north) (onnx-label) {ONNX-Model};
  \node[draw,thick,rectangle,minimum width=22mm, minimum height=15mm,anchor=north] at (onnx-label.north) (frame) {};
  % ONNX -> tool
  \draw[->,arrstyle] (frame) -- (keyspec.170);
  
  \node[clientfile] at ($(inf)-(3.25,0)$) (cal-model) {$\begin{array}{c}\mbox{Calibrated}\\\mbox{ONNX-Model}\end{array}$};
  \draw[->,arrstyle] (cal-model) -- (inf);
  \draw[->,arrstyle] (keyspec.south west) -- (cal-model.north east);
  
   % Client data
   \node[clientfile] at ($(keygen-c)+(3.25,0)$) (keys) {\faKey$\begin{array}{c}\mbox{Secret Key}\end{array}$};
   \draw[->,arrstyle] (keygen-c) -- (keys);
   \draw[->,arrstyle] (keys.190) -- (encrypt-c.10);
   \draw[->,arrstyle] (keys.190) -- (decrypt-c.10);
   
   \node[clientfile] at (keys|-encrypt-c) (datain) {\faFileO$\begin{array}{c}\mbox{Input}\end{array}$};
   \draw[->,arrstyle] (datain) -- (encrypt-c);
   
   \node[clientfile] at (keys|-decrypt-c) (dataout) {\faFileTextO$\begin{array}{c}\mbox{Result}\end{array}$};
   \draw[->,arrstyle] (decrypt-c) -- (dataout);
  
  % Public data
  \draw[->,arrstyle] (keyspec) -- (keygen-c) node (encparams) [midwayfile] {$\begin{array}{c}\mbox{Parameters}\end{array}$\faKey};
  
  \draw[->,arrstyle] (keygen-c.185) -- (inf.17) node [above=-6pt,midwayfile] {$\begin{array}{c}\mbox{Evaluation}\\\mbox{Key}\end{array}$\faKey};
  
  \draw[->,arrstyle] (encrypt-c.west) -- (inf.east) node [below=-4.5pt,midwayfile] {$\begin{array}{c}\mbox{Encrypted}\\\mbox{Input}\end{array}$\;\faFile};
  
  \draw[->,arrstyle] (inf.350) -- (decrypt-c.west) node [below=-7pt, midwayfile] {$\begin{array}{c}\mbox{Encrypted}\\\mbox{Result}\end{array}$\;\faFile};
  
  \node[publicfile, above=2mm of encparams, inner sep=0.3mm, minimum height=8mm] (seclevel) {$\begin{array}{c}\mbox{Security}\\\mbox{Level}\end{array}$\large$\lambda$};
  %\faShield
  
  \draw[->,arrstyle] (seclevel) -- (keyspec);
  
  
  % Trennlinien und Labels
  \draw[loosely dashed] ($(itool.south east)+(0.5,0)$) -- ++(0,6) node (l1) {};
  \draw[loosely dashed] ($(itool-c.south west)+(-0.5,0)$) -- ++(0,6) node (l2) {};
  
  \node at (l1-|itool) {\normalsize Model Owner};
  \node at ($(l1)!0.5!(l2)$) {\normalsize Public};
  \node at (l2-|itool-c) {\normalsize Data Owner};
  
  \node[stepnum] at (keyspec.south east) {1};
  \node[stepnum] at (keygen-c.south east) {2};
  \node[stepnum] at (encrypt-c.south east) {3};
  \node[stepnum] at (inf.south east) {4};
  \node[stepnum] at (decrypt-c.south east) {5};
  
\end{tikzpicture}

==> fig_he.tex <==
\begin{tikzpicture}[
    scale=0.925,
    >=latex,
    every node/.style={transform shape, font=\sffamily},
    neuron/.style={circle, inner sep=0pt, draw, minimum size=1.5mm, thick },
    arrowstyle/.style={line width=1pt},
  ]
  
  \node[rectangle,draw,very thick,minimum height=20mm,minimum width=20mm] at (0,0) (heman) {HE-MAN};
  
  \node at ($(heman)+(3,0.5)$) (input) {\faFileO};
  \node at ($(heman)+(3,-0.5)$) (output) {\faFileTextO};
  \draw[->,arrowstyle] (input) -- node[above=-3pt] {\footnotesize$\begin{array}{c}\mbox{encrypted}\\\mbox{input}\end{array}$} (input-|heman.east);
  \draw[->,arrowstyle] (output-|heman.east) -- node[above=-3pt] {\footnotesize$\begin{array}{c}\mbox{encrypted}\\\mbox{result}\end{array}$} (output);
  \node[above=5mm of input, align=center] (dolabel) {\small Data\\\small Owner};
  
  \node[minimum width=10mm] at ($(heman)+(-3.25,0.5)$) (model) {};
  \node at ($(heman)+(-3.25,-0.5)$) (reward) {\faDollar};
  \draw[->,arrowstyle] (model) -- node[above] {\footnotesize model} (model-|heman.west);
  \draw[->,arrowstyle] (reward-|heman.west) -- node[above] {\footnotesize reward} (reward-|model.east);
  \node[align=center] at (model|-dolabel) {\small Model\\\small Owner};
  
  \node[neuron] (n11) at (model) {};
  \node[neuron] (n10) at ($(n11)+(0,0.3)$) {};
  \node[neuron] (n12) at ($(n11)+(0,-0.3)$) {};
  \node[neuron] (n00) at ($(n11)+(-0.3,0.15)$) {};
  \node[neuron] (n01) at ($(n00)+(0,-0.3)$) {};
  \node[neuron] (n20) at ($(n11)+(0.3,0.15)$) {};
  \node[neuron] (n21) at ($(n20)+(0,-0.3)$) {};
  
  \foreach \a in {0,1} {
    \draw[-] (n0\a) -- ++(-0.15,0);
    \foreach \b in {0,1,2}
      \draw[-] (n0\a) -- (n1\b);
  }
  \foreach \a in {0,1} {
    \draw[-] (n2\a) -- ++(0.15,0);
    \foreach \b in {0,1,2}
      \draw[-] (n1\b) -- (n2\a);
  }
\end{tikzpicture}

==> fig_relu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
    scale=0.8,
    every node/.style={font=\sffamily\scriptsize},
]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{plotorange}{RGB}{255,150,0}
\definecolor{plotblue}{RGB}{0,175,255}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-11.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.76077249097671, ymax=11.5457885745389,
ytick style={color=black}
]
\addplot [ultra thick, black]% steelblue31119180]
table {%
-10 0
-9.91967871485944 0
-9.83935742971888 0
-9.75903614457831 0
-9.67871485943775 0
-9.59839357429719 0
-9.51807228915663 0
-9.43775100401606 0
-9.3574297188755 0
-9.27710843373494 0
-9.19678714859438 0
-9.11646586345381 0
-9.03614457831325 0
-8.95582329317269 0
-8.87550200803213 0
-8.79518072289157 0
-8.714859437751 0
-8.63453815261044 0
-8.55421686746988 0
-8.47389558232932 0
-8.39357429718875 0
-8.31325301204819 0
-8.23293172690763 0
-8.15261044176707 0
-8.07228915662651 0
-7.99196787148594 0
-7.91164658634538 0
-7.83132530120482 0
-7.75100401606426 0
-7.67068273092369 0
-7.59036144578313 0
-7.51004016064257 0
-7.42971887550201 0
-7.34939759036145 0
-7.26907630522088 0
-7.18875502008032 0
-7.10843373493976 0
-7.0281124497992 0
-6.94779116465863 0
-6.86746987951807 0
-6.78714859437751 0
-6.70682730923695 0
-6.62650602409639 0
-6.54618473895582 0
-6.46586345381526 0
-6.3855421686747 0
-6.30522088353414 0
-6.22489959839357 0
-6.14457831325301 0
-6.06425702811245 0
-5.98393574297189 0
-5.90361445783132 0
-5.82329317269076 0
-5.7429718875502 0
-5.66265060240964 0
-5.58232931726908 0
-5.50200803212851 0
-5.42168674698795 0
-5.34136546184739 0
-5.26104417670683 0
-5.18072289156627 0
-5.1004016064257 0
-5.02008032128514 0
-4.93975903614458 0
-4.85943775100402 0
-4.77911646586345 0
-4.69879518072289 0
-4.61847389558233 0
-4.53815261044177 0
-4.45783132530121 0
-4.37751004016064 0
-4.29718875502008 0
-4.21686746987952 0
-4.13654618473896 0
-4.05622489959839 0
-3.97590361445783 0
-3.89558232931727 0
-3.81526104417671 0
-3.73493975903614 0
-3.65461847389558 0
-3.57429718875502 0
-3.49397590361446 0
-3.4136546184739 0
-3.33333333333333 0
-3.25301204819277 0
-3.17269076305221 0
-3.09236947791165 0
-3.01204819277108 0
-2.93172690763052 0
-2.85140562248996 0
-2.7710843373494 0
-2.69076305220884 0
-2.61044176706827 0
-2.53012048192771 0
-2.44979919678715 0
-2.36947791164659 0
-2.28915662650602 0
-2.20883534136546 0
-2.1285140562249 0
-2.04819277108434 0
-1.96787148594377 0
-1.88755020080321 0
-1.80722891566265 0
-1.72690763052209 0
-1.64658634538153 0
-1.56626506024096 0
-1.4859437751004 0
-1.40562248995984 0
-1.32530120481928 0
-1.24497991967871 0
-1.16465863453815 0
-1.08433734939759 0
-1.00401606425703 0
-0.923694779116467 0
-0.843373493975903 0
-0.763052208835342 0
-0.682730923694779 0
-0.602409638554217 0
-0.522088353413654 0
-0.441767068273093 0
-0.361445783132531 0
-0.281124497991968 0
-0.200803212851406 0
-0.120481927710843 0
-0.0401606425702816 0
0.0401606425702816 0.0401606425702816
0.120481927710843 0.120481927710843
0.200803212851406 0.200803212851406
0.281124497991968 0.281124497991968
0.361445783132529 0.361445783132529
0.441767068273093 0.441767068273093
0.522088353413654 0.522088353413654
0.602409638554217 0.602409638554217
0.682730923694779 0.682730923694779
0.763052208835342 0.763052208835342
0.843373493975903 0.843373493975903
0.923694779116467 0.923694779116467
1.00401606425703 1.00401606425703
1.08433734939759 1.08433734939759
1.16465863453815 1.16465863453815
1.24497991967871 1.24497991967871
1.32530120481928 1.32530120481928
1.40562248995984 1.40562248995984
1.4859437751004 1.4859437751004
1.56626506024096 1.56626506024096
1.64658634538153 1.64658634538153
1.72690763052209 1.72690763052209
1.80722891566265 1.80722891566265
1.88755020080321 1.88755020080321
1.96787148594377 1.96787148594377
2.04819277108434 2.04819277108434
2.1285140562249 2.1285140562249
2.20883534136546 2.20883534136546
2.28915662650602 2.28915662650602
2.36947791164659 2.36947791164659
2.44979919678715 2.44979919678715
2.53012048192771 2.53012048192771
2.61044176706827 2.61044176706827
2.69076305220884 2.69076305220884
2.7710843373494 2.7710843373494
2.85140562248996 2.85140562248996
2.93172690763052 2.93172690763052
3.01204819277108 3.01204819277108
3.09236947791165 3.09236947791165
3.17269076305221 3.17269076305221
3.25301204819277 3.25301204819277
3.33333333333333 3.33333333333333
3.4136546184739 3.4136546184739
3.49397590361446 3.49397590361446
3.57429718875502 3.57429718875502
3.65461847389558 3.65461847389558
3.73493975903614 3.73493975903614
3.81526104417671 3.81526104417671
3.89558232931727 3.89558232931727
3.97590361445783 3.97590361445783
4.05622489959839 4.05622489959839
4.13654618473896 4.13654618473896
4.21686746987952 4.21686746987952
4.29718875502008 4.29718875502008
4.37751004016064 4.37751004016064
4.45783132530121 4.45783132530121
4.53815261044177 4.53815261044177
4.61847389558233 4.61847389558233
4.69879518072289 4.69879518072289
4.77911646586345 4.77911646586345
4.85943775100402 4.85943775100402
4.93975903614458 4.93975903614458
5.02008032128514 5.02008032128514
5.1004016064257 5.1004016064257
5.18072289156627 5.18072289156627
5.26104417670683 5.26104417670683
5.34136546184739 5.34136546184739
5.42168674698795 5.42168674698795
5.50200803212851 5.50200803212851
5.58232931726908 5.58232931726908
5.66265060240964 5.66265060240964
5.7429718875502 5.7429718875502
5.82329317269076 5.82329317269076
5.90361445783133 5.90361445783133
5.98393574297189 5.98393574297189
6.06425702811245 6.06425702811245
6.14457831325301 6.14457831325301
6.22489959839357 6.22489959839357
6.30522088353414 6.30522088353414
6.3855421686747 6.3855421686747
6.46586345381526 6.46586345381526
6.54618473895582 6.54618473895582
6.62650602409639 6.62650602409639
6.70682730923695 6.70682730923695
6.78714859437751 6.78714859437751
6.86746987951807 6.86746987951807
6.94779116465864 6.94779116465864
7.0281124497992 7.0281124497992
7.10843373493976 7.10843373493976
7.18875502008032 7.18875502008032
7.26907630522089 7.26907630522089
7.34939759036144 7.34939759036144
7.42971887550201 7.42971887550201
7.51004016064257 7.51004016064257
7.59036144578313 7.59036144578313
7.67068273092369 7.67068273092369
7.75100401606426 7.75100401606426
7.83132530120482 7.83132530120482
7.91164658634538 7.91164658634538
7.99196787148594 7.99196787148594
8.07228915662651 8.07228915662651
8.15261044176707 8.15261044176707
8.23293172690763 8.23293172690763
8.31325301204819 8.31325301204819
8.39357429718876 8.39357429718876
8.47389558232932 8.47389558232932
8.55421686746988 8.55421686746988
8.63453815261044 8.63453815261044
8.714859437751 8.714859437751
8.79518072289157 8.79518072289157
8.87550200803213 8.87550200803213
8.95582329317269 8.95582329317269
9.03614457831325 9.03614457831325
9.11646586345381 9.11646586345381
9.19678714859438 9.19678714859438
9.27710843373494 9.27710843373494
9.3574297188755 9.3574297188755
9.43775100401606 9.43775100401606
9.51807228915663 9.51807228915663
9.59839357429719 9.59839357429719
9.67871485943775 9.67871485943775
9.75903614457831 9.75903614457831
9.83935742971888 9.83935742971888
9.91967871485944 9.91967871485944
10 10
};
\addlegendentry{ReLU}
\addplot [ultra thick, plotorange, dash pattern=on 1.5pt off 1pt on 1.5pt off 1pt on 6pt off 1pt]
table {%
-10 -2.48995983935743
10 7.51004016064257
};
\addlegendentry{OLS1}
\addplot [ultra thick, crimson2143940, dash pattern=on 6pt off 2pt]
table {%
-10 0.610089761436185
-9.91967871485944 0.575550413625897
-9.83935742971888 0.541613485092871
-9.75903614457831 0.508278975837109
-9.67871485943775 0.475546885858609
-9.59839357429719 0.443417215157371
-9.51807228915663 0.411889963733396
-9.43775100401606 0.380965131586684
-9.3574297188755 0.350642718717234
-9.27710843373494 0.320922725125048
-9.19678714859438 0.291805150810124
-9.11646586345381 0.263289995772462
-9.03614457831325 0.235377260012063
-8.95582329317269 0.208066943528927
-8.87550200803213 0.181359046323054
-8.79518072289157 0.155253568394442
-8.714859437751 0.129750509743094
-8.63453815261044 0.10484987036901
-8.55421686746988 0.0805516502721855
-8.47389558232932 0.0568558494526258
-8.39357429718875 0.033762467910328
-8.31325301204819 0.0112715056452932
-8.23293172690763 -0.0106170373424792
-8.15261044176707 -0.0319031610529887
-8.07228915662651 -0.0525868654862351
-7.99196787148594 -0.0726681506422201
-7.91164658634538 -0.0921470165209418
-7.83132530120482 -0.111023463122401
-7.75100401606426 -0.129297490446597
-7.67068273092369 -0.146969098493531
-7.59036144578313 -0.164038287263201
-7.51004016064257 -0.18050505675561
-7.42971887550201 -0.196369406970756
-7.34939759036145 -0.211631337908639
-7.26907630522088 -0.226290849569259
-7.18875502008032 -0.240347941952617
-7.10843373493976 -0.253802615058712
-7.0281124497992 -0.266654868887544
-6.94779116465863 -0.278904703439114
-6.86746987951807 -0.290552118713421
-6.78714859437751 -0.301597114710466
-6.70682730923695 -0.312039691430247
-6.62650602409639 -0.321879848872766
-6.54618473895582 -0.331117587038023
-6.46586345381526 -0.339752905926017
-6.3855421686747 -0.347785805536748
-6.30522088353414 -0.355216285870217
-6.22489959839357 -0.362044346926422
-6.14457831325301 -0.368269988705365
-6.06425702811245 -0.373893211207046
-5.98393574297189 -0.378914014431464
-5.90361445783132 -0.383332398378619
-5.82329317269076 -0.387148363048512
-5.7429718875502 -0.390361908441142
-5.66265060240964 -0.392973034556509
-5.58232931726908 -0.394981741394614
-5.50200803212851 -0.396388028955455
-5.42168674698795 -0.397191897239035
-5.34136546184739 -0.397393346245352
-5.26104417670683 -0.396992375974406
-5.18072289156627 -0.395988986426197
-5.1004016064257 -0.394383177600725
-5.02008032128514 -0.392174949497991
-4.93975903614458 -0.389364302117995
-4.85943775100402 -0.385951235460736
-4.77911646586345 -0.381935749526214
-4.69879518072289 -0.377317844314429
-4.61847389558233 -0.372097519825382
-4.53815261044177 -0.366274776059072
-4.45783132530121 -0.359849613015499
-4.37751004016064 -0.352822030694664
-4.29718875502008 -0.345192029096566
-4.21686746987952 -0.336959608221206
-4.13654618473896 -0.328124768068582
-4.05622489959839 -0.318687508638697
-3.97590361445783 -0.308647829931548
-3.89558232931727 -0.298005731947137
-3.81526104417671 -0.286761214685463
-3.73493975903614 -0.274914278146526
-3.65461847389558 -0.262464922330327
-3.57429718875502 -0.249413147236866
-3.49397590361446 -0.235758952866141
-3.4136546184739 -0.221502339218154
-3.33333333333333 -0.206643306292904
-3.25301204819277 -0.191181854090392
-3.17269076305221 -0.175117982610617
-3.09236947791165 -0.158451691853579
-3.01204819277108 -0.141182981819279
-2.93172690763052 -0.123311852507716
-2.85140562248996 -0.10483830391889
-2.7710843373494 -0.0857623360528018
-2.69076305220884 -0.0660839489094506
-2.61044176706827 -0.0458031424888373
-2.53012048192771 -0.0249199167909609
-2.44979919678715 -0.0034342718158219
-2.36947791164659 0.0186537924365797
-2.28915662650602 0.0413442759662439
-2.20883534136546 0.0646371787731709
-2.1285140562249 0.0885325008573605
-2.04819277108434 0.113030242218813
-1.96787148594377 0.138130402857528
-1.88755020080321 0.163832982773505
-1.80722891566265 0.190137981966745
-1.72690763052209 0.217045400437248
-1.64658634538153 0.244555238185014
-1.56626506024096 0.272667495210042
-1.4859437751004 0.301382171512332
-1.40562248995984 0.330699267091886
-1.32530120481928 0.360618781948702
-1.24497991967871 0.391140716082781
-1.16465863453815 0.422265069494122
-1.08433734939759 0.453991842182727
-1.00401606425703 0.486321034148593
-0.923694779116467 0.519252645391722
-0.843373493975903 0.552786675912115
-0.763052208835342 0.586923125709769
-0.682730923694779 0.621661994784687
-0.602409638554217 0.657003283136866
-0.522088353413654 0.692946990766309
-0.441767068273093 0.729493117673014
-0.361445783132531 0.766641663856982
-0.281124497991968 0.804392629318213
-0.200803212851406 0.842746014056706
-0.120481927710843 0.881701818072462
-0.0401606425702816 0.92126004136548
0.0401606425702816 0.961420683935762
0.120481927710843 1.00218374578331
0.200803212851406 1.04354922690811
0.281124497991968 1.08551712731018
0.361445783132529 1.12808744698951
0.441767068273093 1.17126018594611
0.522088353413654 1.21503534417996
0.602409638554217 1.25941292169108
0.682730923694779 1.30439291847947
0.763052208835342 1.34997533454511
0.843373493975903 1.39616016988802
0.923694779116467 1.44294742450819
1.00401606425703 1.49033709840562
1.08433734939759 1.53832919158032
1.16465863453815 1.58692370403228
1.24497991967871 1.6361206357615
1.32530120481928 1.68591998676798
1.40562248995984 1.73632175705173
1.4859437751004 1.78732594661274
1.56626506024096 1.83893255545101
1.64658634538153 1.89114158356654
1.72690763052209 1.94395303095934
1.80722891566265 1.9973668976294
1.88755020080321 2.05138318357672
1.96787148594377 2.10600188880131
2.04819277108434 2.16122301330315
2.1285140562249 2.21704655708226
2.20883534136546 2.27347252013864
2.28915662650602 2.33050090247227
2.36947791164659 2.38813170408317
2.44979919678715 2.44636492497133
2.53012048192771 2.50520056513675
2.61044176706827 2.56463862457944
2.69076305220884 2.62467910329939
2.7710843373494 2.6853220012966
2.85140562248996 2.74656731857108
2.93172690763052 2.80841505512281
3.01204819277108 2.87086521095181
3.09236947791165 2.93391778605807
3.17269076305221 2.9975727804416
3.25301204819277 3.06183019410238
3.33333333333333 3.12669002704044
3.4136546184739 3.19215227925575
3.49397590361446 3.25821695074832
3.57429718875502 3.32488404151816
3.65461847389558 3.39215355156526
3.73493975903614 3.46002548088963
3.81526104417671 3.52849982949125
3.89558232931727 3.59757659737014
3.97590361445783 3.66725578452629
4.05622489959839 3.73753739095971
4.13654618473896 3.80842141667038
4.21686746987952 3.87990786165832
4.29718875502008 3.95199672592352
4.37751004016064 4.02468800946599
4.45783132530121 4.09798171228571
4.53815261044177 4.1718778343827
4.61847389558233 4.24637637575696
4.69879518072289 4.32147733640847
4.77911646586345 4.39718071633725
4.85943775100402 4.47348651554329
4.93975903614458 4.55039473402659
5.02008032128514 4.62790537178716
5.1004016064257 4.70601842882498
5.18072289156627 4.78473390514008
5.26104417670683 4.86405180073243
5.34136546184739 4.94397211560205
5.42168674698795 5.02449484974893
5.50200803212851 5.10562000317307
5.58232931726908 5.18734757587447
5.66265060240964 5.26967756785314
5.7429718875502 5.35260997910907
5.82329317269076 5.43614480964226
5.90361445783133 5.52028205945271
5.98393574297189 5.60502172854043
6.06425702811245 5.69036381690541
6.14457831325301 5.77630832454765
6.22489959839357 5.86285525146716
6.30522088353414 5.95000459766393
6.3855421686747 6.03775636313796
6.46586345381526 6.12611054788925
6.54618473895582 6.21506715191781
6.62650602409639 6.30462617522363
6.70682730923695 6.39478761780671
6.78714859437751 6.48555147966705
6.86746987951807 6.57691776080466
6.94779116465864 6.66888646121953
7.0281124497992 6.76145758091166
7.10843373493976 6.85463111988105
7.18875502008032 6.94840707812771
7.26907630522089 7.04278545565163
7.34939759036144 7.13776625245281
7.42971887550201 7.23334946853126
7.51004016064257 7.32953510388697
7.59036144578313 7.42632315851993
7.67068273092369 7.52371363243017
7.75100401606426 7.62170652561767
7.83132530120482 7.72030183808243
7.91164658634538 7.81949956982444
7.99196787148594 7.91929972084373
8.07228915662651 8.01970229114028
8.15261044176707 8.12070728071408
8.23293172690763 8.22231468956515
8.31325301204819 8.32452451769349
8.39357429718876 8.42733676509909
8.47389558232932 8.53075143178194
8.55421686746988 8.63476851774207
8.63453815261044 8.73938802297945
8.714859437751 8.8446099474941
8.79518072289157 8.95043429128601
8.87550200803213 9.05686105435518
8.95582329317269 9.16389023670162
9.03614457831325 9.27152183832531
9.11646586345381 9.37975585922628
9.19678714859438 9.4885922994045
9.27710843373494 9.59803115885998
9.3574297188755 9.70807243759273
9.43775100401606 9.81871613560275
9.51807228915663 9.92996225289002
9.59839357429719 10.0418107894546
9.67871485943775 10.1542617452964
9.75903614457831 10.2673151204154
9.83935742971888 10.3809709148117
9.91967871485944 10.4952291284853
10 10.6100897614362
};
\addlegendentry{OLS3}
%\addplot [ultra thick, crimson2143940, dash pattern=on 1.5pt off 1pt on 1.5pt off 1pt on 6pt off 1pt]
\addplot [ultra thick, plotblue, dash pattern=on 2pt off 2pt on 6pt off 2pt]%forestgreen4416044
table {%
-10 0.174497114204458
-9.91967871485944 0.133534713512855
-9.83935742971888 0.0969143537603342
-9.75903614457831 0.0643760946185616
-9.67871485943775 0.0356690342003648
-9.59839357429719 0.0105511394653365
-9.51807228915663 -0.0112109219844759
-9.43775100401606 -0.0298419487187331
-9.3574297188755 -0.045558370902871
-9.27710843373494 -0.0585684143320343
-9.19678714859438 -0.0690722630749004
-9.11646586345381 -0.0772622207273835
-9.03614457831325 -0.0833228702762191
-8.95582329317269 -0.0874312325724317
-8.87550200803213 -0.0897569234146816
-8.79518072289157 -0.0904623092424994
-8.714859437751 -0.0897026614393956
-8.63453815261044 -0.0876263092458586
-8.55421686746988 -0.0843747912822257
-8.47389558232932 -0.0800830056814491
-8.39357429718875 -0.0748793588317288
-8.31325301204819 -0.0688859127290375
-8.23293172690763 -0.0622185309395274
-8.15261044176707 -0.0549870231718141
-8.07228915662651 -0.0472952884591393
-7.99196787148594 -0.0392414569514296
-7.91164658634538 -0.0309180303172195
-7.83132530120482 -0.0224120207554719
-7.75100401606426 -0.0138050886172674
-7.67068273092369 -0.00517367863738238
-7.59036144578313 0.00341084522424717
-7.51004016064257 0.0118820663311903
-7.42971887550201 0.0201783833092986
-7.34939759036145 0.0282428793755962
-7.26907630522088 0.0360231930572994
-7.18875502008032 0.043471390300945
-7.10843373493976 0.0505438379716425
-7.0281124497992 0.0572010787424393
-6.94779116465863 0.0634077073738085
-6.86746987951807 0.0691322483832547
-6.78714859437751 0.0743470351050325
-6.70682730923695 0.0790280901399912
-6.62650602409639 0.0831550071955307
-6.54618473895582 0.0867108343156801
-6.46586345381526 0.0896819585012911
-6.3855421686747 0.0920579917203516
-6.30522088353414 0.0938316583084192
-6.22489959839357 0.0949986837591655
-6.14457831325301 0.095557684905049
-6.06425702811245 0.0955100614880969
-5.98393574297189 0.0948598891208111
-5.90361445783132 0.093613813637189
-5.82329317269076 0.0917809468338647
-5.7429718875502 0.089372763601364
-5.66265060240964 0.0864030004454861
-5.58232931726908 0.0828875553987919
-5.50200803212851 0.0788443893222215
-5.42168674698795 0.074293428596822
-5.34136546184739 0.0692564692055981
-5.26104417670683 0.0637570822054766
-5.18072289156627 0.0578205205893954
-5.1004016064257 0.0514736275385018
-5.02008032128514 0.0447447460644786
-4.93975903614458 0.0376636300419808
-4.85943775100402 0.0302613566311935
-4.77911646586345 0.0225702400905083
-4.69879518072289 0.0146237469793165
-4.61847389558233 0.00645641275092246
-4.53815261044177 -0.00189624026442792
-4.45783132530121 -0.010397783486398
-4.37751004016064 -0.0190109613212939
-4.29718875502008 -0.0276977690086812
-4.21686746987952 -0.0364195290778797
-4.13654618473896 -0.0451369664143457
-4.05622489959839 -0.0538102819359301
-3.97590361445783 -0.0623992248790239
-3.89558232931727 -0.0708631636945811
-3.81526104417671 -0.0791611555540263
-3.73493975903614 -0.0872520144650435
-3.65461847389558 -0.0950943779972446
-3.57429718875502 -0.102646772617724
-3.49397590361446 -0.109867677636493
-3.4136546184739 -0.116715587761792
-3.33333333333333 -0.123149074265291
-3.25301204819277 -0.129126844757173
-3.17269076305221 -0.134607801571086
-3.09236947791165 -0.139551098758997
-3.01204819277108 -0.143916197695911
-2.93172690763052 -0.147662921294479
-2.85140562248996 -0.150751506829488
-2.7710843373494 -0.153142657372233
-2.69076305220884 -0.154797591834767
-2.61044176706827 -0.155678093624038
-2.53012048192771 -0.155746557905905
-2.44979919678715 -0.154966037479034
-2.36947791164659 -0.153300287258684
-2.28915662650602 -0.150713807370361
-2.20883534136546 -0.147171884853372
-2.1285140562249 -0.142640633974239
-2.04819277108434 -0.137087035150018
-1.96787148594377 -0.130478972481481
-1.88755020080321 -0.122785269896191
-1.80722891566265 -0.113975725901454
-1.72690763052209 -0.104021146947156
-1.64658634538153 -0.0928933793984772
-1.56626506024096 -0.0805653401184925
-1.4859437751004 -0.0670110456606523
-1.40562248995984 -0.0522056400711451
-1.32530120481928 -0.0361254213011427
-1.24497991967871 -0.0187478662289243
-1.16465863453815 -5.16542918883589e-05
-1.08433734939759 0.0199833102715615
-1.00401606425703 0.0413758775702402
-0.923694779116467 0.064143632598531
-0.843373493975903 0.0883028771648481
-0.763052208835342 0.113868613210218
-0.682730923694779 0.140854527516982
-0.602409638554217 0.169272977807614
-0.522088353413654 0.199134980233659
-0.441767068273093 0.230450198254782
-0.361445783132531 0.26322693290795
-0.281124497991968 0.297472114466717
-0.200803212851406 0.333191295490633
-0.120481927710843 0.370388645264779
-0.0401606425702816 0.4090669456294
0.0401606425702816 0.449227588199681
0.120481927710843 0.490870572975622
0.200803212851406 0.53399450834204
0.281124497991968 0.578596612458685
0.361445783132529 0.62467271604048
0.441767068273093 0.672217266527875
0.522088353413654 0.721223333647313
0.602409638554217 0.771682616361832
0.682730923694779 0.823585451211762
0.763052208835342 0.87692082204556
0.843373493975903 0.931676371140752
0.923694779116467 0.987838411714999
1.00401606425703 1.04539194182727
1.08433734939759 1.10432065966915
1.16465863453815 1.16460698024627
1.24497991967871 1.22623205344979
1.32530120481928 1.28917578351814
1.40562248995984 1.3534168498887
1.4859437751004 1.41893272943975
1.56626506024096 1.48569972012247
1.64658634538153 1.55369296598305
1.72690763052209 1.62288648357493
1.80722891566265 1.6932531897612
1.88755020080321 1.76476493090702
1.96787148594377 1.8373925134623
2.04819277108434 1.91110573593432
2.1285140562249 1.98587342225066
2.20883534136546 2.06166345651209
2.28915662650602 2.13844281913566
2.36947791164659 2.2161776243879
2.44979919678715 2.29483315930812
2.53012048192771 2.37437392402181
2.61044176706827 2.45476367344424
2.69076305220884 2.53596546037407
2.7710843373494 2.61794167997717
2.85140562248996 2.70065411566047
2.93172690763052 2.78406398633604
3.01204819277108 2.86813199507517
3.09236947791165 2.95281837915265
3.17269076305221 3.03808296148112
3.25301204819277 3.1238852034356
3.33333333333333 3.21018425906804
3.4136546184739 3.2969390307121
3.49397590361446 3.38410822597797
3.57429718875502 3.4716504161373
3.65461847389558 3.55952409589834
3.73493975903614 3.6476877445711
3.81526104417671 3.73609988862268
3.89558232931727 3.82471916562269
3.97590361445783 3.91350438957881
4.05622489959839 4.00241461766246
4.13654618473896 4.09140921832461
4.21686746987952 4.18044794080164
4.29718875502008 4.2694909860114
4.37751004016064 4.35849907883935
4.45783132530121 4.44743354181481
4.53815261044177 4.53625637017734
4.61847389558233 4.62493030833325
4.69879518072289 4.71341892770221
4.77911646586345 4.80168670595396
4.85943775100402 4.88969910763521
4.93975903614458 4.97742266618656
5.02008032128514 5.06482506734962
5.1004016064257 5.1518752339642
5.18072289156627 5.23854341215566
5.26104417670683 5.3248012589123
5.34136546184739 5.41062193105298
5.42168674698795 5.49598017558477
5.50200803212851 5.58085242145073
5.58232931726908 5.66521687266786
5.66265060240964 5.74905360285512
5.7429718875502 5.83234465115156
5.82329317269076 5.91507411952462
5.90361445783133 5.99722827146851
5.98393574297189 6.07879563209269
6.06425702811245 6.15976708960054
6.14457831325301 6.24013599815805
6.22489959839357 6.31989828215273
6.30522088353414 6.39905254184255
6.3855421686747 6.47760016039505
6.46586345381526 6.55554541231654
6.54618473895582 6.6328955732715
6.62650602409639 6.70966103129191
6.70682730923695 6.78585539937693
6.78714859437751 6.86149562948254
6.86746987951807 6.93660212790132
6.94779116465864 7.01119887203244
7.0281124497992 7.08531352854163
7.10843373493976 7.15897757291139
7.18875502008032 7.23222641038126
7.26907630522089 7.30509949827818
7.34939759036144 7.37764046973703
7.42971887550201 7.4498972588113
7.51004016064257 7.52192222697375
7.59036144578313 7.59377229100737
7.67068273092369 7.66550905228631
7.75100401606426 7.73719892744698
7.83132530120482 7.80891328044934
7.91164658634538 7.88072855602815
7.99196787148594 7.95272641453451
8.07228915662651 8.02499386816736
8.15261044176707 8.09762341859525
8.23293172690763 8.1707131959681
8.31325301204819 8.24436709931915
8.39357429718876 8.31869493835702
8.47389558232932 8.39381257664786
8.55421686746988 8.46984207618765
8.63453815261044 8.54691184336458
8.714859437751 8.6251567763116
8.79518072289157 8.70471841364906
8.87550200803213 8.78574508461745
8.95582329317269 8.86839206060026
9.03614457831325 8.95282170803703
9.11646586345381 9.03920364272643
9.19678714859438 9.12771488551948
9.27710843373494 9.21854001940291
9.3574297188755 9.31187134797263
9.43775100401606 9.40790905529734
9.51807228915663 9.50686136717216
9.59839357429719 9.60894471376253
9.67871485943775 9.71438389363813
9.75903614457831 9.82341223919689
9.83935742971888 9.93627178347922
9.91967871485944 10.0532134283723
10 10.1744971142045
};
\addlegendentry{OLS7}
\end{axis}

\end{tikzpicture}
